Mortar coupling of $hp$-discontinuous Galerkin and boundary element methods for the Helmholtz equation

We design and analyze a coupling of a discontinuous Galerkin finite element method with a boundary element method to solve the Helmholtz equation with variable coefficients in three dimensions. The coupling is realized with a mortar variable that is related to an impedance trace on a smooth interface. The method obtained has a block structure with nonsingular subblocks. We prove quasi-optimality of the $h$- and $p$-versions of the scheme, under a threshold condition on the approximability properties of the discrete spaces. Amongst others, an essential tool in the analysis is a novel discontinuous-to-continuous reconstruction operator on tetrahedral meshes with curved faces.

==> conv_h_k1_0.tex <==
%
%\pgfset{
%  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
%}
%
%
\begin{tikzpicture}
    \pgfplotsset{   
      cycle list/Set1,
      % combine it with 'mark list*':
      cycle multiindex* list={
        mark list\nextlist
        Set1\nextlist
      },
    }
%
  \begin{loglogaxis}[
    width=6.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=$\frac{\Vert u-\uh \Vert_{0,\Omega}}{\Vert u \Vert_{0,\Omega}}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    % x tick label style={log x ticks with fixed point},
    log basis x=2,
    xtick = {1,  0.25,  0.0625, 0.015625,0.0078125,0.00390625},
    legend pos= south east
    ]
%
    %\def\thisk{5.4}
    %\def\thatk{5.5}
    %\def\datacol{err_phi}
    %\def\expectedorder{1}
    %\def\orders{1,2,3}
  %  
    %%\generatehplot{10}{11}{errltwo}{2/100,3/100,4/10}{0}{$\frac{\Vert u-\uh \Vert_{0,\Omega}}{\Vert u \Vert_{0,\Omega}}$}
%
    \def\thisk{10}
    \def\thatk{11}
    \def\datacol{errltwo}
    %\def\expectedorders{2/100,3/100,4/10}
    \def\orders{1,2,3}
    \ifthenelse{\thisk<9}{\def\myxmin{0.03}}{\def\myxmin{0.012}}
   % 
%
    %
    \foreach \order in \orders{
    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x expr=2^(-\thisrow{num_refines}),
    y expr=\thisrow{\datacol}*x^(0),
    col sep=comma,
    restrict expr to domain={\thisrow{order}}{\order:\order},
    restrict expr to domain={\thisrow{k}}{\thisk:\thatk}
    ]{output_dg2.csv};
    }
%
    %
    %
    %
    %\def\expectedorders{2/100,3/100,4/10}
    \def\expectedorder{2}
    \def\cc{100}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{2})$}};
    \def\expectedorder{3}
    \def\cc{100}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{3})$}};

    \def\expectedorder{4}
    \def\cc{10}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{4})$}};

     \legend{$p=1$,$p=2$, $p=3$}
%    
  \end{loglogaxis}
\end{tikzpicture}
%\generatehplot{10}{11}{err_l2}{2/100,3/100,4/10}{0}{$\frac{\|u-\uh\|_{L^2(\Omega)}}{\|u\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_m}{1.5,2.5,3.5}{0.5}{$\frac{\|m-m_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_phi}{1.5,2.5,3.5}{-0.5}{$\frac{\|\uext-\uext_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:
%
%

==> conv_h_k1_1.tex <==
%
%\pgfset{
%  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
%}
%
%
  \begin{tikzpicture}
    \pgfplotsset{   
      cycle list/Set1,
      % combine it with 'mark list*':
      cycle multiindex* list={
        mark list\nextlist
        Set1\nextlist
      },
    }
%
  \begin{loglogaxis}[
    width=6.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=$\frac{\Vert \nabla u- \nablah\uh \Vert_{0,\Omega}}{\Vert \nabla u \Vert_{0,\Omega}}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    % x tick label style={log x ticks with fixed point},
    log basis x=2,
    xtick = {1,  0.25,  0.0625, 0.015625,0.0078125,0.00390625},
    legend pos= south east
    ]
%
    %\def\thisk{5.4}
    %\def\thatk{5.5}
    %\def\datacol{err_phi}
    %\def\expectedorder{1}
    %\def\orders{1,2,3}
  %  
 %    generatehplot{10}{11}{errhone}{1/10,2/20,3/10}{0}{$\frac{\Vert \nabla u- \nablah\uh \Vert_{0,\Omega}}{\Vert \nabla u \Vert_{0,\Omega}}$}
    \def\thisk{10}
    \def\thatk{11}
    \def\datacol{errhone}
    %\def\expectedorders{2/100,3/100,4/10}
    \def\orders{1,2,3}
    \ifthenelse{\thisk<9}{\def\myxmin{0.03}}{\def\myxmin{0.012}}
   % 
%
    %
    \foreach \order in \orders{
    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x expr=2^(-\thisrow{num_refines}),
    y expr=\thisrow{\datacol}*x^(0),
    col sep=comma,
    restrict expr to domain={\thisrow{order}}{\order:\order},
    restrict expr to domain={\thisrow{k}}{\thisk:\thatk}
    ]{output_dg2.csv};
    }
%
    %
    %
    %
    %\def\expectedorders{2/100,3/100,4/10}
    \def\expectedorder{1}
    \def\cc{10}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{1})$}};
    \def\expectedorder{2}
    \def\cc{20}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{2})$}};

    \def\expectedorder{3}
    \def\cc{10}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{3})$}};

     \legend{$p=1$,$p=2$, $p=3$}
%    
  \end{loglogaxis}
\end{tikzpicture}
%\generatehplot{10}{11}{err_l2}{2/100,3/100,4/10}{0}{$\frac{\|u-\uh\|_{L^2(\Omega)}}{\|u\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_m}{1.5,2.5,3.5}{0.5}{$\frac{\|m-m_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_phi}{1.5,2.5,3.5}{-0.5}{$\frac{\|\uext-\uext_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:
%
%

==> conv_h_k1_2.tex <==
%
%\pgfset{
%  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
%}
%
%
  \begin{tikzpicture}
    \pgfplotsset{   
      cycle list/Set1,
      % combine it with 'mark list*':
      cycle multiindex* list={
        mark list\nextlist
        Set1\nextlist
      },
    }
%
  \begin{loglogaxis}[
    width=6.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=$\frac{h^{1/2} \Vert \m-\mh \Vert_{0,\Gamma}}{\Vert \m \Vert_{0,\Gamma}}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    % x tick label style={log x ticks with fixed point},
    log basis x=2,
    xtick = {1,  0.25,  0.0625, 0.015625,0.0078125,0.00390625},
    legend pos= south east
    ]
%
    %\def\thisk{5.4}
    %\def\thatk{5.5}
    %\def\datacol{err_phi}
    %\def\expectedorder{1}
    %\def\orders{1,2,3}
  %  
%%\generatehplot{10}{11}{errm}{1.5/10,2.5/12,3.5/10}{0.5}{$\frac{h^{1/2} \Vert \m-\mh \Vert_{0,\Gamma}}{\Vert \m \Vert_{0,\Gamma}}$}
    \def\thisk{10}
    \def\thatk{11}
    \def\datacol{errm}
    %\def\expectedorders{2/100,3/100,4/10}
    \def\orders{1,2,3}
    \ifthenelse{\thisk<9}{\def\myxmin{0.03}}{\def\myxmin{0.012}}
   % 
%
    %
    \foreach \order in \orders{
    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x expr=2^(-\thisrow{num_refines}),
    y expr=\thisrow{\datacol}*x^(0.5),
    col sep=comma,
    restrict expr to domain={\thisrow{order}}{\order:\order},
    restrict expr to domain={\thisrow{k}}{\thisk:\thatk}
    ]{output_dg2.csv};
    }
%
    %
    %
    %
    %\def\expectedorders{2/100,3/100,4/10}
    \def\expectedorder{1.5}
    \def\cc{10}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{1.5})$}};
    \def\expectedorder{2.5}
    \def\cc{12}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{2.5})$}};

    \def\expectedorder{3.5}
    \def\cc{10}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{3.5})$}};

     \legend{$p=1$,$p=2$, $p=3$}
%    
  \end{loglogaxis}
\end{tikzpicture}
%\generatehplot{10}{11}{err_l2}{2/100,3/100,4/10}{0}{$\frac{\|u-\uh\|_{L^2(\Omega)}}{\|u\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_m}{1.5,2.5,3.5}{0.5}{$\frac{\|m-m_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_phi}{1.5,2.5,3.5}{-0.5}{$\frac{\|\uext-\uext_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:
%
%

==> conv_h_k1_3.tex <==
%
%\pgfset{
%  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
%}
%
%
  \begin{tikzpicture}
    \pgfplotsset{   
      cycle list/Set1,
      % combine it with 'mark list*':
      cycle multiindex* list={
        mark list\nextlist
        Set1\nextlist
      },
    }
%
  \begin{loglogaxis}[
    width=6.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=$\frac{h^{-1/2} \Vert \uext-\uhext \Vert_{0,\Gamma}}{\Vert \uext \Vert_{0,\Gamma}}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    % x tick label style={log x ticks with fixed point},
    log basis x=2,
    xtick = {1,  0.25,  0.0625, 0.015625,0.0078125,0.00390625},
    legend pos= south east
    ]
%
    %\def\thisk{5.4}
    %\def\thatk{5.5}
    %\def\datacol{err_phi}
    %\def\expectedorder{1}
    %\def\orders{1,2,3}
  %  
    %%\generatehplot{10}{11}{errltwo}{2/100,3/100,4/10}{0}{$\frac{\Vert u-\uh \Vert_{0,\Omega}}{\Vert u \Vert_{0,\Omega}}$}
    %
    %\generatehplot{10}{11}{errphi}{1.5/20,2.5/12,3.5/10}{-0.5}{$\frac{h^{-1/2} \Vert \uext-\uhext \Vert_{0,\Gamma}}{\Vert \uext \Vert_{0,\Gamma}}$}
    \def\thisk{10}
    \def\thatk{11}
    \def\datacol{errphi}
    %\def\expectedorders{2/100,3/100,4/10}
    \def\orders{1,2,3}
    \ifthenelse{\thisk<9}{\def\myxmin{0.03}}{\def\myxmin{0.012}}
   % 
%
    %
    \foreach \order in \orders{
    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x expr=2^(-\thisrow{num_refines}),
    y expr=\thisrow{\datacol}*x^(-0.5),
    col sep=comma,
    restrict expr to domain={\thisrow{order}}{\order:\order},
    restrict expr to domain={\thisrow{k}}{\thisk:\thatk}
    ]{output_dg2.csv};
    }
%
    %
    %
    %
    %\def\expectedorders{2/100,3/100,4/10}
    \def\expectedorder{1.5}
    \def\cc{20}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{1.5})$}};
    \def\expectedorder{2.5}
    \def\cc{12}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{2.5})$}};

    \def\expectedorder{3.5}
    \def\cc{10}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{3.5})$}};

     \legend{$p=1$,$p=2$, $p=3$}
%    
  \end{loglogaxis}
\end{tikzpicture}
%\generatehplot{10}{11}{err_l2}{2/100,3/100,4/10}{0}{$\frac{\|u-\uh\|_{L^2(\Omega)}}{\|u\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_m}{1.5,2.5,3.5}{0.5}{$\frac{\|m-m_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_phi}{1.5,2.5,3.5}{-0.5}{$\frac{\|\uext-\uext_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:
%
%

==> conv_h_k2_0.tex <==
%
%\pgfset{
%  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
%}
%
%
  \begin{tikzpicture}
    \pgfplotsset{   
      cycle list/Set1,
      % combine it with 'mark list*':
      cycle multiindex* list={
        mark list\nextlist
        Set1\nextlist
      },
    }
%
  \begin{loglogaxis}[
    width=6.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=$\frac{\Vert u-\uh \Vert_{0,\Omega}}{\Vert u \Vert_{0,\Omega}}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    % x tick label style={log x ticks with fixed point},
    log basis x=2,
    xtick = {1,  0.25,  0.0625, 0.015625,0.0078125,0.00390625},
    legend pos= south east
    ]
%
    %\def\thisk{5.4}
    %\def\thatk{5.5}
    %\def\datacol{err_phi}
    %\def\expectedorder{1}
    %\def\orders{1,2,3}
  %  
    %%\generatehplot{10}{11}{errltwo}{2/100,3/100,4/10}{0}{$\frac{\Vert u-\uh \Vert_{0,\Omega}}{\Vert u \Vert_{0,\Omega}}$}
%
    \def\thisk{5}
    \def\thatk{6}
    \def\datacol{errltwo}
    %\def\expectedorders{2/100,3/100,4/10}
    \def\orders{1,2,3}
    \ifthenelse{\thisk<9}{\def\myxmin{0.03}}{\def\myxmin{0.012}}
   % 
%
    %
    \foreach \order in \orders{
    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x expr=2^(-\thisrow{num_refines}),
    y expr=\thisrow{\datacol}*x^(0),
    col sep=comma,
    restrict expr to domain={\thisrow{order}}{\order:\order},
    restrict expr to domain={\thisrow{k}}{\thisk:\thatk}
    ]{output_dg2.csv};
    }
%
    %
    %
    %
    %\def\expectedorders{2/100,3/100,4/10}
    \def\expectedorder{2}
    \def\cc{30}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{2})$}};
    \def\expectedorder{3}
    \def\cc{10}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{3})$}};

    \def\expectedorder{4}
    \def\cc{10}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{4})$}};

     \legend{$p=1$,$p=2$, $p=3$}
%    
  \end{loglogaxis}
\end{tikzpicture}%
%\generatehplot{10}{11}{err_l2}{2/100,3/100,4/10}{0}{$\frac{\|u-\uh\|_{L^2(\Omega)}}{\|u\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_m}{1.5,2.5,3.5}{0.5}{$\frac{\|m-m_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_phi}{1.5,2.5,3.5}{-0.5}{$\frac{\|\uext-\uext_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:
%
%


==> conv_h_k2_1.tex <==
%
%\pgfset{
%  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
%}
%
%
  \begin{tikzpicture}
    \pgfplotsset{   
      cycle list/Set1,
      % combine it with 'mark list*':
      cycle multiindex* list={
        mark list\nextlist
        Set1\nextlist
      },
    }
%
  \begin{loglogaxis}[
    width=6.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=$\frac{\Vert \nabla u- \nablah\uh \Vert_{0,\Omega}}{\Vert \nabla u \Vert_{0,\Omega}}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    % x tick label style={log x ticks with fixed point},
    log basis x=2,
    xtick = {1,  0.25,  0.0625, 0.015625,0.0078125,0.00390625},
    legend pos= south east
    ]
%
    %\def\thisk{5.4}
    %\def\thatk{5.5}
    %\def\datacol{err_phi}
    %\def\expectedorder{1}
    %\def\orders{1,2,3}
  %  
 %    generatehplot{10}{11}{errhone}{1/10,2/20,3/10}{0}{$\frac{\Vert \nabla u- \nablah\uh \Vert_{0,\Omega}}{\Vert \nabla u \Vert_{0,\Omega}}$}
    \def\thisk{5}
    \def\thatk{6}
    \def\datacol{errhone}
    %\def\expectedorders{2/100,3/100,4/10}
    \def\orders{1,2,3}
    \ifthenelse{\thisk<9}{\def\myxmin{0.03}}{\def\myxmin{0.012}}
   % 
%
    %
    \foreach \order in \orders{
    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x expr=2^(-\thisrow{num_refines}),
    y expr=\thisrow{\datacol}*x^(0),
    col sep=comma,
    restrict expr to domain={\thisrow{order}}{\order:\order},
    restrict expr to domain={\thisrow{k}}{\thisk:\thatk}
    ]{output_dg2.csv};
    }
%
    %
    %
    %
    %\def\expectedorders{2/100,3/100,4/10}
    \def\expectedorder{1}
    \def\cc{4}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{1})$}};
    \def\expectedorder{2}
    \def\cc{5}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{2})$}};

    \def\expectedorder{3}
    \def\cc{6}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{3})$}};

     \legend{$p=1$,$p=2$, $p=3$}
%    
  \end{loglogaxis}
\end{tikzpicture}%
%\generatehplot{10}{11}{err_l2}{2/100,3/100,4/10}{0}{$\frac{\|u-\uh\|_{L^2(\Omega)}}{\|u\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_m}{1.5,2.5,3.5}{0.5}{$\frac{\|m-m_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_phi}{1.5,2.5,3.5}{-0.5}{$\frac{\|\uext-\uext_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:
%
%


==> conv_h_k2_2.tex <==
%
%\pgfset{
%  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
%}
%
%
\begin{tikzpicture}
    \pgfplotsset{   
      cycle list/Set1,
      % combine it with 'mark list*':
      cycle multiindex* list={
        mark list\nextlist
        Set1\nextlist
      },
    }
%
  \begin{loglogaxis}[
    width=6.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=$\frac{h^{1/2} \Vert \m-\mh \Vert_{0,\Gamma}}{\Vert \m \Vert_{0,\Gamma}}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    % x tick label style={log x ticks with fixed point},
    log basis x=2,
    xtick = {1,  0.25,  0.0625, 0.015625,0.0078125,0.00390625},
    legend pos= south east
    ]
%
    %\def\thisk{5.4}
    %\def\thatk{5.5}
    %\def\datacol{err_phi}
    %\def\expectedorder{1}
    %\def\orders{1,2,3}
  %  
%%\generatehplot{10}{11}{errm}{1.5/10,2.5/12,3.5/10}{0.5}{$\frac{h^{1/2} \Vert \m-\mh \Vert_{0,\Gamma}}{\Vert \m \Vert_{0,\Gamma}}$}
    \def\thisk{5}
    \def\thatk{6}
    \def\datacol{errm}
    %\def\expectedorders{2/100,3/100,4/10}
    \def\orders{1,2,3}
    \ifthenelse{\thisk<9}{\def\myxmin{0.03}}{\def\myxmin{0.012}}
   % 
%
    %
    \foreach \order in \orders{
    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x expr=2^(-\thisrow{num_refines}),
    y expr=\thisrow{\datacol}*x^(0.5),
    col sep=comma,
    restrict expr to domain={\thisrow{order}}{\order:\order},
    restrict expr to domain={\thisrow{k}}{\thisk:\thatk}
    ]{output_dg2.csv};
    }
%
    %
    %
    %
    %\def\expectedorders{2/100,3/100,4/10}
    \def\expectedorder{1.5}
    \def\cc{4}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{1.5})$}};
    \def\expectedorder{2.5}
    \def\cc{1}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{2.5})$}};

    \def\expectedorder{3.5}
    \def\cc{1}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{3.5})$}};

     \legend{$p=1$,$p=2$, $p=3$}
%    
  \end{loglogaxis}%
\end{tikzpicture}%
%\generatehplot{10}{11}{err_l2}{2/100,3/100,4/10}{0}{$\frac{\|u-\uh\|_{L^2(\Omega)}}{\|u\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_m}{1.5,2.5,3.5}{0.5}{$\frac{\|m-m_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_phi}{1.5,2.5,3.5}{-0.5}{$\frac{\|\uext-\uext_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:
%
%
%

==> conv_h_k2_3.tex <==
%
%\pgfset{
%  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
%}
%
%
\begin{tikzpicture}
    \pgfplotsset{   
      cycle list/Set1,
      % combine it with 'mark list*':
      cycle multiindex* list={
        mark list\nextlist
        Set1\nextlist
      },
    }
%
  \begin{loglogaxis}[
    width=6.2cm, height=6cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$h$,
    ylabel=$\frac{h^{-1/2} \Vert \uext-\uhext \Vert_{0,\Gamma}}{\Vert \uext \Vert_{0,\Gamma}}$,
    legend style={legend pos=south west},
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
    % xtick= ,
    % x tick label style={log x ticks with fixed point},
    log basis x=2,
    xtick = {1,  0.25,  0.0625, 0.015625,0.0078125,0.00390625},
    legend pos= south east
    ]
%
    %\def\thisk{5.4}
    %\def\thatk{5.5}
    %\def\datacol{err_phi}
    %\def\expectedorder{1}
    %\def\orders{1,2,3}
  %  
    %%\generatehplot{10}{11}{errltwo}{2/100,3/100,4/10}{0}{$\frac{\Vert u-\uh \Vert_{0,\Omega}}{\Vert u \Vert_{0,\Omega}}$}
    %
    %\generatehplot{10}{11}{errphi}{1.5/20,2.5/12,3.5/10}{-0.5}{$\frac{h^{-1/2} \Vert \uext-\uhext \Vert_{0,\Gamma}}{\Vert \uext \Vert_{0,\Gamma}}$}
    \def\thisk{5}
    \def\thatk{6}
    \def\datacol{errphi}
    %\def\expectedorders{2/100,3/100,4/10}
    \def\orders{1,2,3}
    \ifthenelse{\thisk<9}{\def\myxmin{0.03}}{\def\myxmin{0.012}}
   % 
%
    %
    \foreach \order in \orders{
    \addplot+[solid,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x expr=2^(-\thisrow{num_refines}),
    y expr=\thisrow{\datacol}*x^(-0.5),
    col sep=comma,
    restrict expr to domain={\thisrow{order}}{\order:\order},
    restrict expr to domain={\thisrow{k}}{\thisk:\thatk}
    ]{output_dg2.csv};
    }
%
    %
    %
    %
    %\def\expectedorders{2/100,3/100,4/10}
    \def\expectedorder{1.5}
    \def\cc{6}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.75,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{1.5})$}};
    \def\expectedorder{2.5}
    \def\cc{2}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{2.5})$}};

    \def\expectedorder{3.5}
    \def\cc{1}   
    \addplot [black,dashed ] %
        expression [domain=0.5:\myxmin, samples=15] { \cc*x^(\expectedorder)} %
        node [pos=0.85,inner sep=0pt, anchor=south east] { { \tiny $\noexpand\mathcal{O}(h^{3.5})$}};

     \legend{$p=1$,$p=2$, $p=3$}
%    
  \end{loglogaxis}
\end{tikzpicture}%
%\generatehplot{10}{11}{err_l2}{2/100,3/100,4/10}{0}{$\frac{\|u-\uh\|_{L^2(\Omega)}}{\|u\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_m}{1.5,2.5,3.5}{0.5}{$\frac{\|m-m_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%\generatehplot{10}{11}{err_phi}{1.5,2.5,3.5}{-0.5}{$\frac{\|\uext-\uext_h\|_{L^2(\Omega)}}{\|m\|_{L^2(\Omega)}}$}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:
%
%
%
